String commitment from unstructured noise

Noisy channels are a foundational resource for constructing cryptographic primitives such as string commitment and oblivious transfer. The noisy channel model has been extended to unfair noisy channels, where adversaries can influence the parameters of a memoryless channel. In this work, we introduce the unstructured noisy channel model as a generalization of the unfair noisy channel model to allow the adversary to manipulate the channel arbitrarily subject to certain entropic constraints. We present a string commitment protocol with established security and derive its achievable commitment rate, demonstrating the feasibility of commitment against this stronger class of adversaries. Furthermore, we show that the entropic constraints in the unstructured noisy channel model can be derived from physical assumptions such as noisy quantum storage. Our work thus connects two distinct approaches to commitment, i.e., the noisy channel and physical limitations.

==> pic/general.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,453); %set diagram left start at 0, and has height of 453

%Shape: Rectangle [id:dp06066912960515236] 
\draw   (319.7,20.98) -- (382.58,20.98) -- (382.58,81.84) -- (319.7,81.84) -- cycle ;
%Straight Lines [id:da8462511900223274] 
\draw    (318.29,40.41) -- (252.69,40.41) ;
\draw [shift={(250.69,40.41)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(320.29,40.41)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da29966067463744595] 
\draw    (252.62,140.62) -- (317.29,140.62) ;
\draw [shift={(319.29,140.62)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(250.62,140.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9442973789483008] 
\draw    (382.62,132.11) -- (416.55,132.11) ;
\draw [shift={(418.55,132.11)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp7114814755893987] 
\draw   (187.34,21.88) -- (250.22,21.88) -- (250.22,80.95) -- (187.34,80.95) -- cycle ;
%Shape: Rectangle [id:dp7738450175678195] 
\draw   (319.7,110.7) -- (382.58,110.7) -- (382.58,168.78) -- (319.7,168.78) -- cycle ;
%Straight Lines [id:da7270750868649086] 
\draw    (349.98,81.58) -- (349.98,107.59) ;
\draw [shift={(349.98,109.59)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp47533453755316735] 
\draw   (187.34,112.12) -- (250.22,112.12) -- (250.22,169) -- (187.34,169) -- cycle ;
%Straight Lines [id:da9749099669928636] 
\draw    (218.82,80.35) -- (218.82,108.18) ;
\draw [shift={(218.82,110.18)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9809629705682484] 
\draw    (281.92,35.34) -- (289.27,45.78) ;
%Straight Lines [id:da5861520164669916] 
\draw    (281.1,136.19) -- (290.12,146.12) ;
%Straight Lines [id:da7964921812305223] 
\draw    (153,40.89) -- (184.55,40.89) ;
\draw [shift={(186.55,40.89)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7080609318702171] 
\draw    (318.59,65.47) -- (301.23,65.47) ;
\draw [shift={(320.59,65.47)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7637444230830086] 
\draw    (271.88,65.47) -- (250.92,65.47) ;
\draw [shift={(273.88,65.47)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp35576784932897754] 
\draw   (273.92,52.75) -- (300.9,52.75) -- (300.9,79.01) -- (273.92,79.01) -- cycle ;
%Straight Lines [id:da6463411310386338] 
\draw    (382.62,156.33) -- (416.55,156.33) ;
\draw [shift={(418.55,156.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp34891490471129416] 
\draw   (482.24,212.09) -- (544.82,212.09) -- (544.82,272.89) -- (482.24,272.89) -- cycle ;
%Straight Lines [id:da47594758714762186] 
\draw    (480.83,230.61) -- (415.56,230.61) ;
\draw [shift={(413.56,230.61)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(482.83,230.61)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8786555660655408] 
\draw    (415.49,320.31) -- (479.83,320.31) ;
\draw [shift={(481.83,320.31)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(413.49,320.31)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp8931587026429518] 
\draw   (350.51,212.99) -- (413.1,212.99) -- (413.1,272) -- (350.51,272) -- cycle ;
%Shape: Rectangle [id:dp7776815124126879] 
\draw   (482.24,301.5) -- (544.82,301.5) -- (544.82,338.02) -- (482.24,338.02) -- cycle ;
%Straight Lines [id:da08066166796320029] 
\draw    (512.37,272.63) -- (512.37,298.61) ;
\draw [shift={(512.37,300.61)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp1506386364479163] 
\draw   (350.51,302.39) -- (413.1,302.39) -- (413.1,338.16) -- (350.51,338.16) -- cycle ;
%Straight Lines [id:da146041691170956] 
\draw    (381.84,271.4) -- (381.84,299.2) ;
\draw [shift={(381.84,301.2)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9217847333683903] 
\draw    (444.65,225.54) -- (451.96,235.97) ;
%Shape: Rectangle [id:dp4733058473135774] 
\draw   (483.13,359.61) -- (545.72,359.61) -- (545.72,396.13) -- (483.13,396.13) -- cycle ;
%Straight Lines [id:da6816077880745364] 
\draw    (512.37,283.32) -- (463.16,283.32) ;
\draw [shift={(512.37,283.32)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.5, y radius= 1.5]   ;
%Straight Lines [id:da6082390858111875] 
\draw    (463.16,283.32) -- (463.16,345.9) ;
%Straight Lines [id:da4773730672250043] 
\draw    (463.16,345.9) -- (511.84,345.9) ;
%Straight Lines [id:da10628178742443462] 
\draw    (511.84,345.9) -- (511.84,356.42) ;
\draw [shift={(511.84,358.42)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da16004305546484876] 
\draw    (416.33,377.53) -- (480.67,377.53) ;
\draw [shift={(482.67,377.53)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(414.33,377.53)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp7973024419380805] 
\draw   (351.7,359.61) -- (414.29,359.61) -- (414.29,395.38) -- (351.7,395.38) -- cycle ;
%Straight Lines [id:da18140578684225117] 
\draw    (381.54,285.7) -- (332.33,285.7) ;
\draw [shift={(381.54,285.7)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.5, y radius=1.5]   ;
%Straight Lines [id:da7785395932113975] 
\draw    (332.33,285.7) -- (332.33,347.1) ;
%Straight Lines [id:da05386318429867065] 
\draw    (332.33,347.1) -- (381.01,347.1) ;
%Straight Lines [id:da6310242096588918] 
\draw    (381.01,347.1) -- (381.01,358.81) ;
\draw [shift={(381.01,360.81)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4717691545675329] 
\draw    (445.9,314.65) -- (453.21,325.08) ;
%Straight Lines [id:da6402840635369365] 
\draw    (446.73,373.66) -- (454.05,384.09) ;
%Straight Lines [id:da657532746444482] 
\draw    (480.24,257.43) -- (462.97,257.43) ;
\draw [shift={(482.24,257.43)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da17152529932334037] 
\draw    (433.75,257.43) -- (412.9,257.43) ;
\draw [shift={(435.75,257.43)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp29761409909906666] 
\draw   (435.78,244.73) -- (462.64,244.73) -- (462.64,270.95) -- (435.78,270.95) -- cycle ;

%Shape: Rectangle [id:dp6631849006219405] 
\draw   (196.7,266.98) -- (259.58,266.98) -- (259.58,327.84) -- (196.7,327.84) -- cycle ;
%Straight Lines [id:da15201988577312153] 
\draw    (195.29,286.41) -- (129.69,286.41) ;
\draw [shift={(127.69,286.41)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(197.29,286.41)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp15810447921541848] 
\draw   (64.34,267.88) -- (127.22,267.88) -- (127.22,326.95) -- (64.34,326.95) -- cycle ;
%Straight Lines [id:da8451972599859506] 
\draw    (95.82,326.35) -- (95.82,354.18) ;
\draw [shift={(95.82,356.18)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1897772510573149] 
\draw    (158.92,281.34) -- (166.27,291.78) ;
%Straight Lines [id:da8501364790282973] 
\draw    (30,286.89) -- (61.55,286.89) ;
\draw [shift={(63.55,286.89)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da932111309711813] 
\draw    (195.59,311.47) -- (178.23,311.47) ;
\draw [shift={(197.59,311.47)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da01924427429682629] 
\draw    (148.88,311.47) -- (127.92,311.47) ;
\draw [shift={(150.88,311.47)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp6853727160307849] 
\draw   (150.92,298.75) -- (177.9,298.75) -- (177.9,325.01) -- (150.92,325.01) -- cycle ;
%Straight Lines [id:da8943104258557165] 
\draw    (545.62,307.11) -- (579.55,307.11) ;
\draw [shift={(581.55,307.11)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7228532996694943] 
\draw    (545.62,331.33) -- (579.55,331.33) ;
\draw [shift={(581.55,331.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da28831948426842335] 
\draw    (546.62,366.11) -- (580.55,366.11) ;
\draw [shift={(582.55,366.11)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da25473717167404886] 
\draw    (546.62,390.33) -- (580.55,390.33) ;
\draw [shift={(582.55,390.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6041514888295719] 
\draw    (228.82,327.35) -- (228.82,355.18) ;
\draw [shift={(228.82,357.18)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (431.29,124.84) node   [align=left] {$\displaystyle F$};
% Text Node
\draw (351.14,51.41) node    {$\beta _{C}$};
% Text Node
\draw (352.04,140.89) node    {$\beta _{R}$};
% Text Node
\draw (218.78,51.41) node    {$\alpha _{C}$};
% Text Node
\draw (429.77,152.28) node    {$\hat{M}$};
% Text Node
\draw (218.78,140.56) node    {$\alpha _{R}$};
% Text Node
\draw (168.06,28.54) node    {$m$};
% Text Node
\draw (513.53,242.49) node    {$\beta _{C}$};
% Text Node
\draw (514.42,320.58) node    {$\beta _{R0}$};
% Text Node
\draw (381.8,241.28) node    {$\mathcal{A}_{C}$};
% Text Node
\draw (381.8,320.28) node    {$\mathcal{A}_{R0}$};
% Text Node
\draw (514.42,378.7) node    {$\beta _{R1}$};
% Text Node
\draw (383,377.5) node    {$\mathcal{A}_{R1}$};
% Text Node
\draw (450.52,258.43) node    {$W^{A}$};
% Text Node
\draw (228.14,297.41) node    {$\mathcal{B}_{C}$};
% Text Node
\draw (95.78,297.41) node    {$\alpha _{C}$};
% Text Node
\draw (45.06,274.54) node    {$m$};
% Text Node
\draw (277.17,189.5) node   [align=left] {(a)};
% Text Node
\draw (155.17,424.75) node   [align=left] {(b)};
% Text Node
\draw (447.17,424.75) node   [align=left] {(c)};
% Text Node
\draw (591.29,302.84) node   [align=left] {$\displaystyle F_{0}$};
% Text Node
\draw (592.77,328.28) node    {$\hat{M}_{0}$};
% Text Node
\draw (592.29,362.84) node   [align=left] {$\displaystyle F_{1}$};
% Text Node
\draw (593.77,386.28) node    {$\hat{M}_{1}$};
% Text Node
\draw (287.41,65.88) node    {$W^n$};
% Text Node
\draw (165.72,312.47) node    {$W^{B}$};
% Text Node
\draw (244.05,344.05) node    {$T_{C}$};
% Text Node
\draw (234.26,94.95) node    {$R_{\alpha }$};
% Text Node
\draw (367.26,95.95) node    {$R_{\beta }$};
% Text Node
\draw (402.26,286.95) node    {$R_{\alpha }$};
% Text Node
\draw (533.26,287.95) node    {$R_{\beta }$};




\end{tikzpicture}

==> pic/protocol-main.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,390); %set diagram left start at 0, and has height of 390

%Shape: Rectangle [id:dp24729185322921532] 
\draw  [dash pattern={on 0.75pt off 0.75pt}] (356.33,97.71) -- (426.33,97.71) -- (426.33,209.04) -- (356.33,209.04) -- cycle ;
%Straight Lines [id:da6526820357508085] 
\draw    (219,130.33) -- (293.67,130.33) ;
\draw [shift={(295.67,130.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp9673439946144116] 
\draw   (295.38,115.59) -- (325.41,115.59) -- (325.41,144.92) -- (295.38,144.92) -- cycle ;

%Straight Lines [id:da8216489043877095] 
\draw    (325.38,130.33) -- (396.67,130.33) ;
\draw [shift={(398.67,130.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3049968681995583] 
\draw    (183.01,270.33) -- (355.67,270.33) ;
\draw [shift={(357.67,270.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6842939056856735] 
\draw    (426.04,256) -- (464.04,256) ;
\draw [shift={(466.04,256)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp5890116152578648] 
\draw  [dash pattern={on 0.75pt off 0.75pt}] (134.33,97.71) -- (266,97.71) -- (266,212.38) -- (134.33,212.38) -- cycle ;
%Straight Lines [id:da8475799416746003] 
\draw    (109.67,130) -- (132,130) ;
\draw [shift={(134,130)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp3672432230317162] 
\draw   (184.67,111.33) .. controls (184.67,111.33) and (184.67,111.33) .. (184.67,111.33) -- (218.44,111.33) .. controls (218.44,111.33) and (218.44,111.33) .. (218.44,111.33) -- (218.44,145.71) .. controls (218.44,145.71) and (218.44,145.71) .. (218.44,145.71) -- (184.67,145.71) .. controls (184.67,145.71) and (184.67,145.71) .. (184.67,145.71) -- cycle ;
%Rounded Rect [id:dp8411588542797502] 
\draw   (185.33,164.26) .. controls (185.33,160.52) and (188.36,157.5) .. (192.09,157.5) -- (212.36,157.5) .. controls (216.09,157.5) and (219.11,160.52) .. (219.11,164.26) -- (219.11,185.12) .. controls (219.11,188.85) and (216.09,191.88) .. (212.36,191.88) -- (192.09,191.88) .. controls (188.36,191.88) and (185.33,188.85) .. (185.33,185.12) -- cycle ;

%Straight Lines [id:da30560604217428167] 
\draw    (201.29,158.11) -- (201.29,147.54) ;
\draw [shift={(201.29,145.54)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp030096648871597242] 
\draw  [dash pattern={on 0.75pt off 0.75pt}] (358.18,238.38) .. controls (358.18,238.38) and (358.18,238.38) .. (358.18,238.38) -- (426.18,238.38) .. controls (426.18,238.38) and (426.18,238.38) .. (426.18,238.38) -- (426.18,299.04) .. controls (426.18,299.04) and (426.18,299.04) .. (426.18,299.04) -- (358.18,299.04) .. controls (358.18,299.04) and (358.18,299.04) .. (358.18,299.04) -- cycle ;
%Rounded Rect [id:dp9206138402425054] 
\draw   (138.33,164.26) .. controls (138.33,160.52) and (141.36,157.5) .. (145.09,157.5) -- (165.36,157.5) .. controls (169.09,157.5) and (172.11,160.52) .. (172.11,164.26) -- (172.11,185.12) .. controls (172.11,188.85) and (169.09,191.88) .. (165.36,191.88) -- (145.09,191.88) .. controls (141.36,191.88) and (138.33,188.85) .. (138.33,185.12) -- cycle ;

\draw   (144.67,129.57) .. controls (144.67,124.17) and (149.04,119.8) .. (154.43,119.8) .. controls (159.83,119.8) and (164.2,124.17) .. (164.2,129.57) .. controls (164.2,134.96) and (159.83,139.33) .. (154.43,139.33) .. controls (149.04,139.33) and (144.67,134.96) .. (144.67,129.57) -- cycle ; \draw   (144.67,129.57) -- (164.2,129.57) ; \draw   (154.43,119.8) -- (154.43,139.33) ;
%Straight Lines [id:da61117987567796] 
\draw    (164.71,129.67) -- (181.67,129.67) ;
\draw [shift={(183.67,129.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9194943635370774] 
\draw    (154.29,156.37) -- (154.29,142.21) ;
\draw [shift={(154.29,140.21)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da25077443702646196] 
\draw    (265,175.71) -- (388.24,175.71) ;
\draw [shift={(390.24,175.71)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6787027186925709] 
\draw    (134.33,130) -- (145.24,130) ;
%Straight Lines [id:da5598687681108598] 
\draw    (390.24,175.71) -- (390.24,235.71) ;
\draw [shift={(390.24,237.71)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da29792574081000867] 
\draw    (398.67,130.33) -- (398.67,235.04) ;
\draw [shift={(398.67,237.04)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da46804264753315916] 
\draw    (183.01,268.38) -- (183.01,211.38) ;
\draw [shift={(183.01,270.38)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp9869693648575217] 
\draw  [dash pattern={on 0.75pt off 0.75pt}] (135.01,241.71) -- (265,241.71) -- (265,299.04) -- (135.01,299.04) -- cycle ;
%Straight Lines [id:da8430327688830221] 
\draw    (426.71,288) -- (464.71,288) ;
\draw [shift={(466.71,288)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp6247114974480956] 
\draw   (229,163.92) .. controls (229,160.19) and (232.02,157.17) .. (235.76,157.17) -- (256.02,157.17) .. controls (259.75,157.17) and (262.78,160.19) .. (262.78,163.92) -- (262.78,184.79) .. controls (262.78,188.52) and (259.75,191.55) .. (256.02,191.55) -- (235.76,191.55) .. controls (232.02,191.55) and (229,188.52) .. (229,184.79) -- cycle ;
%Straight Lines [id:da47921870920391507] 
\draw    (244.96,157.44) -- (244.96,142.2) ;
\draw [shift={(244.96,140.2)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw   (235.33,130.57) .. controls (235.33,125.17) and (239.71,120.8) .. (245.1,120.8) .. controls (250.49,120.8) and (254.87,125.17) .. (254.87,130.57) .. controls (254.87,135.96) and (250.49,140.33) .. (245.1,140.33) .. controls (239.71,140.33) and (235.33,135.96) .. (235.33,130.57) -- cycle ; \draw   (235.33,130.57) -- (254.87,130.57) ; \draw   (245.1,120.8) -- (245.1,140.33) ;

% Text Node
\draw (277.8,117.87) node    {$\underline{\mathbf{X}}$};
% Text Node
\draw (307.56,259.2) node    {$M,\mathbf{X}$};
% Text Node
\draw (441.44,248.1) node   [align=left] {$\displaystyle \hat{M}$};
% Text Node
\draw (341.33,116.53) node    {$\mathbf{Z}$};
% Text Node
\draw (116.88,116.53) node    {$M$};
% Text Node
\draw (201.56,128.52) node    {$\Gamma _{S}$};
% Text Node
\draw (392.18,268.71) node    {$\beta _{R}$};
% Text Node
\draw (202.22,174.69) node    {$S$};
% Text Node
\draw (311.85,130.92) node    {$W^{n}$};
% Text Node
\draw (155.22,174.69) node    {$\overline{M}$};
% Text Node
\draw (311.56,163.2) node    {$S,\overline{M} ,\mathbf{x}_{\mathcal{C} '}$};
% Text Node
\draw (203.56,199.87) node    {$\alpha _{C}$};
% Text Node
\draw (204.89,284.53) node    {$\alpha _{R}$};
% Text Node
\draw (415.56,191.87) node    {$\beta _{C}$};
% Text Node
\draw (477.44,278.1) node   [align=left] {``acc'' or ``rej''};
% Text Node
\draw (246.89,175.36) node    {$\mathbf{x}_{\mathcal{C} '}$};


\end{tikzpicture}

